Excited States and Optical Properties of Hydrogen-Passivated Rectangular Graphenes: A Computational Study

In this paper, we perform large-scale electron-correlated calculations of optoelectronic properties of rectangular graphene-like polycyclic aromatic hydrocarbon molecules. Theoretical methodology employed in this work is based upon Pariser-Parr-Pople (PPP) $\pi$-electron model Hamiltonian, which includes long-range electron-electron interactions. Electron-correlation effects were incorporated using multi-reference singles-doubles configuration-interaction (MRSDCI) method, and the ground and excited state wave functions thus obtained were employed to calculate the linear optical absorption spectra of these molecules, within the electric-dipole approximation. As far as the ground state wave functions of these molecules are concerned, we find that with the increasing size, they develop a strong diradical open-shell character. Our results on optical absorption spectra are in very good agreement with the available experimental results, outlining the importance of electron-correlation effects in accurate description of the excited states. In addition to the optical gap, spin gap of each molecule was also computed using the same methodology. Calculated spin gaps exhibit a decreasing trend with the increasing sizes of the molecules, suggesting that the infinite graphene has a vanishing spin gap.

==> (inline-0) <==
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.00$ & $1.5360$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8548)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$-c.c.$ $(0.0772)$\selectlanguage{american}%
\tabularnewline
$II_{x}$ & $3$$^{1}B_{3u}$ & $3.87$ & $1.7616$ & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$+c.c.$ $(0.5731)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-4\rightarrow L\right\rangle $$+c.c.$ $(0.1326)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $5$$^{1}B_{3u}$ & $4.19$ & $1.3240$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$+c.c.$ $(0.4853)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$+c.c.$ $(0.1959)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & \selectlanguage{english}%
$7^{1}B_{2u}$\selectlanguage{american}%
 & $4.49$ & $1.5286$ & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L+1\right\rangle $ $(0.7867)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L;H-2\rightarrow L;H-1\rightarrow L+1\right\rangle $$(0.2613)$\selectlanguage{american}%
\tabularnewline
$V_{x\&y}$ & $11$$^{1}B_{3u}$ & $5.16$ & $0.6575$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$-c.c.$$(0.4371)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$+c.c.$ $(0.2663)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $11$$^{1}B_{2u}$ & \selectlanguage{english}%
$5.28$\selectlanguage{american}%
 & $0.2400$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$+c.c.$ $(0.5264)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+3\right\rangle $$+c.c.$ $(0.1417)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $15$$^{1}B_{3u}$ & $5.63$ & $1.7420$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+4\right\rangle $$-c.c.$ $(0.5536)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+3\right\rangle $$-c.c.$ $(0.1496)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $20$$^{1}B_{2u}$ & $6.05$ & $1.0110$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.4650)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.3576)$\selectlanguage{american}%
\tabularnewline
$VIII_{y}$ & $28$$^{1}B_{2u}$ & \selectlanguage{english}%
$6.41$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7615$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.5875)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-5\rightarrow L+5\right\rangle $ $(0.1877)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{x}$\selectlanguage{american}%
 & $35$$^{1}B_{3u}$ & $6.83$ & $0.3116$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+7\right\rangle $$+c.c.$$(0.2755)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-10\rightarrow L\right\rangle $$-c.c.$$(0.2310)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{x\&y}$\selectlanguage{american}%
 & $42$$^{1}B_{3u}$ & \selectlanguage{english}%
$7.01$\selectlanguage{american}%
 & $0.4071$ & \selectlanguage{english}%
$\left|H-3\rightarrow L;H-2\rightarrow L\right\rangle $$-c.c.$$(0.2491)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+2\right\rangle $$-c.c.$$(0.2072)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $41$$^{1}B_{2u}$ & \selectlanguage{english}%
$7.05$\selectlanguage{american}%
 & $0.3347$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+3\right\rangle +c.c.$ $(0.2771)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-6\rightarrow L+1\right\rangle $$+c.c.$ $(0.2136)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XI_{x\&y}$\selectlanguage{american}%
 & $51$$^{1}B_{2u}$ & \selectlanguage{english}%
$7.42$\selectlanguage{american}%
 & $0.1846$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+7\right\rangle -c.c.$ $(0.2568)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1;H-2\rightarrow L\right\rangle $$-c.c.$
$(0.1918)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $55$$^{1}B_{3u}$ & $7.45$ & $0.3834$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-7\rightarrow L+1\right\rangle $$-c.c.$$(0.2306)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2;H-1\rightarrow L+2\right\rangle $$+c.c.$$(0.2209)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.21$ & $1.4389$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8536)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L,H\rightarrow L+2\right\rangle $ $+c.c.$$(0.0849)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $4$$^{1}B_{2u}$ & $4.06$ & $0.3971$ & \selectlanguage{english}%
$\left|H\rightarrow L+5\right\rangle $ $-c.c.$$(0.5552)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.2901)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $3$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.22$\selectlanguage{american}%
 & $1.1237$ & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $ $-c.c.$$(0.4573)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L,H-4\rightarrow L\right\rangle $ $-c.c.$$(0.3029)$\selectlanguage{american}%
\tabularnewline
$III_{x\&y}$ & $5$$^{1}B_{2u}$ & $4.67$ & $0.5575$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.5095)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.3126)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $5$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.69$\selectlanguage{american}%
 & $1.2210$ & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $ $+c.c.$$(0.3689)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L,H-1\rightarrow L\right\rangle $ $-c.c.$$(0.3661)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $8$$^{1}B_{3u}$ & $5.06$ & $1.0076$ & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle -c.c.$$(0.3732)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle -c.c.$$(0.2678)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $8$$^{1}B_{2u}$ & \selectlanguage{english}%
$5.12$\selectlanguage{american}%
 & $0.9628$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4325)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+2\right\rangle +c.c.$$(0.3316)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $10$$^{1}B_{2u}$ & $5.41$ & $0.5798$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.4009)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L\right\rangle $$+c.c.$$(0.3928)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $14$$^{1}B_{2u}$ & $5.95$ & $0.7520$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.3328)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.2553)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $15$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.17$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.9231$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+4\right\rangle $$-c.c.$$(0.5124)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+2\right\rangle -c.c.$$(0.1875)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $23$$^{1}B_{2u}$ & $6.80$ & $1.2395$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.5205)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.1825)$\selectlanguage{american}%
\tabularnewline
$VIII_{x\&y}$ & $42$$^{1}B_{2u}$ & $7.64$ & $0.4478$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+5\right\rangle $$+c.c.$$(0.2853)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+8\right\rangle $$+c.c.$$(0.2637)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $44$$^{1}B_{3u}$ & \selectlanguage{english}%
$7.69$\selectlanguage{american}%
 & $0.2694$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1;H\rightarrow L+4\right\rangle $$-c.c.$$(0.2086)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+7\right\rangle $$-c.c.$$(0.1962)$\selectlanguage{american}%
\tabularnewline
$IX_{x}$ & $50$$^{1}B_{3u}$ & \selectlanguage{english}%
$7.97$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4189$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+5\right\rangle $$-c.c.$$(0.2043)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1;H\rightarrow L+4\right\rangle $$-c.c.$$(0.1691)$\selectlanguage{american}%
\tabularnewline
$X_{x\&y}$ & $58$$^{1}B_{2u}$ & \selectlanguage{english}%
$8.18$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.2211$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.2680)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3;H\rightarrow L+4\right\rangle +c.c.$$(0.1792)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $58$$^{1}B_{3u}$ & \selectlanguage{english}%
$8.21$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5030$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+7\right\rangle +c.c.$$(0.2280)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3;H\rightarrow L+2\right\rangle +c.c.$$(0.1795)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.11$ & $2.3375$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8651)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L\right\rangle $$-c.c.$ $(0.0599)$\selectlanguage{american}%
\tabularnewline
$II_{x}$ & $5$$^{1}B_{3u}$ & $4.07$ & $1.4797$ & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $$-c.c.$$(0.5760)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-4\rightarrow L\right\rangle $$+c.c.$$(0.1246)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $8$$^{1}B_{3u}$ & $4.58$ & $0.5733$ & \selectlanguage{english}%
$\left|H-7\rightarrow L\right\rangle $$-c.c.$ $(0.5012)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H\rightarrow L+2\right\rangle $
$+c.c.$$(0.2531)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & $9$$^{1}B_{2u}$ & $5.12$ & $1.7943$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.7819)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2;H\rightarrow L;H\rightarrow L\right\rangle $$(0.1668)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $15$$^{1}B_{3u}$ & $5.35$ & $1.4599$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$-c.c.$$(0.5163)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H-1\rightarrow L+5\right\rangle $$-c.c.$
$(0.1461)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $17$$^{1}B_{2u}$ & $5.95$ & $0.6331$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.5465)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.3267)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $21$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.08$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.1819$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+6\right\rangle $$-c.c.$$(0.3385)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L+1;H\rightarrow L+5\right\rangle $$-c.c.$
$(0.2842)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $25$$^{1}B_{3u}$ & $6.47$ & $0.6478$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+5\right\rangle $$(0.3222)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H\rightarrow L+5\right\rangle $$-c.c.$$(0.2789)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $33$$^{1}B_{3u}$ & $6.86$ & $0.3873$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+9\right\rangle $$+c.c.$$(0.3376)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+7\right\rangle $$+c.c.$$(0.2862)$\selectlanguage{american}%
\tabularnewline
$IX_{y}$ & $41$$^{1}B_{2u}$ & $7.13$ & $0.3865$ & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$(0.3649)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-5\rightarrow L+2\right\rangle $$+c.c.$$(0.3236)$\selectlanguage{american}%
\tabularnewline
$X_{y}$ & $47$$^{1}B_{2u}$ & $7.35$ & $0.2615$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-5\rightarrow L+4\right\rangle $$+c.c.$$(0.3426)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$+c.c.$$(0.2615)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.43$ & $2.1023$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8590)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.1237)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $3$$^{1}B_{2u}$ & $4.64$ & $0.3034$ & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$+c.c.$$(0.4912)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.3289)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $6$$^{1}B_{3u}$ & $4.75$ & \selectlanguage{english}%
$1.0041$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$$(0.4511)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H-4\rightarrow L\right\rangle $
$-c.c.$$(0.2387)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $8$$^{1}B_{3u}$ & $5.03$ & $0.3272$ & \selectlanguage{english}%
$\left|H\rightarrow L+7\right\rangle $$+c.c.$ $(0.4483)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+5\right\rangle $ $-c.c.$$(0.2445)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $8$$^{1}B_{2u}$ & $5.51$ & $0.8169$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.6622)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.2024)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $9$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.54$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.9651$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$+c.c.$$(0.5163)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H\rightarrow L+2\right\rangle $$+c.c.$
$(0.3113)$\selectlanguage{american}%
\tabularnewline
$V_{x\&y}$ & $12$$^{1}B_{3u}$ & $5.87$ & $0.7562$ & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H\rightarrow L+4\right\rangle $$-c.c.$
$(0.3994)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$-c.c.$$(0.2612)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $10$$^{1}B_{2u}$ & \selectlanguage{english}%
$6.01$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.8870$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.4839)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.3714)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $16$$^{1}B_{3u}$ & $6.24$ & $0.7562$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$$(0.4007)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H-1\rightarrow L+5\right\rangle $$-c.c.$
$(0.2706)$\selectlanguage{american}%
\tabularnewline
$VII_{x\&y}$ & $18$$^{1}B_{2u}$ & $6.66$ & $0.5494$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.5177)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.3348)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $21$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.85$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.6773$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+6\right\rangle $$-c.c.$$(0.2971)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L;H-5\rightarrow L\right\rangle $$-c.c.$
$(0.2522)$\selectlanguage{american}%
\tabularnewline
$VIII_{x\&y}$ & $31$$^{1}B_{2u}$ & $7.36$ & $0.3006$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+5\right\rangle $$-c.c.$$(0.2227)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+1\right\rangle $$-c.c.$$(0.2210)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $28$$^{1}B_{3u}$ & \selectlanguage{english}%
$7.40$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5732$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+6\right\rangle $$-c.c.$$(0.2448)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L+6;H\rightarrow L+2\right\rangle $$+c.c.$
$(0.1799)$\selectlanguage{american}%
\tabularnewline
$IX_{x\&y}$ & $36$$^{1}B_{3u}$ & $7.77$ & $0.4482$ & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$(0.3649)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$+c.c.$$(0.2615)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $41$$^{1}B_{2u}$ & $7.80$ & $0.2955$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-5\rightarrow L+1\right\rangle $$-c.c.$$(0.2707)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+3\right\rangle $$-c.c.$$(0.2109)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.11$ & $1.5754$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8489)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.0983)$\selectlanguage{american}%
\tabularnewline
$II_{x}$ & $3$$^{1}B_{3u}$ & $3.63$ & $1.5116$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$ $(0.5303)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$+c.c.$$(0.1512)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $4$$^{1}B_{2u}$ & $3.77$ & $1.4492$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.6509)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-1\rightarrow L+1\right\rangle $
$(0.3502)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & \selectlanguage{english}%
$5$$^{1}B_{2u}$\selectlanguage{american}%
 & $3.96$ & $0.8565$ & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $$+c.c.$ $(0.5177)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L+1\right\rangle $ $(0.3355)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$5$$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.07$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.5241$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$+c.c.$$(0.5683)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-5\rightarrow L\right\rangle $$+c.c.$ $(0.1575)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $7$$^{1}B_{2u}$ & $4.35$ & $1.0823$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$+c.c.$ $(0.5281)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\text{\ensuremath{\rightarrow}}L+2\right\rangle $ $(0.2239)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $12$$^{1}B_{3u}$ & $4.94$ & $1.1461$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$-c.c.$ $(0.5074)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$ $(0.1596)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $16$$^{1}B_{2u}$ & $5.65$ & $0.7655$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+7\right\rangle $$+c.c.$ $(0.4220)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\text{\ensuremath{\rightarrow}}L+3\right\rangle $ $(0.3345)$\selectlanguage{american}%
\tabularnewline
$VIII_{x\&y}$ & $24$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.99$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.6611$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle $$+c.c.$ $(0.4889)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+3\right\rangle $$-c.c.$ $(0.2647)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$21$$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.99$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.1893$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\text{\ensuremath{\rightarrow}}L+3\right\rangle $ $(0.6155)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-3\text{\ensuremath{\rightarrow}}L+3\right\rangle $
$(0.3149)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{y}$\selectlanguage{american}%
 & $28$$^{1}B_{2u}$ & $6.50$ & $1.1989$ & \selectlanguage{english}%
$\left|H-5\text{\ensuremath{\rightarrow}}L+5\right\rangle $ $(0.6153)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\text{\ensuremath{\rightarrow}}L+4\right\rangle $ $(0.4676)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{x}$\selectlanguage{american}%
 & $43$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.94$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3140$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+8\right\rangle $$+c.c.$ $(0.3827)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L;H-3\rightarrow L\right\rangle $$-c.c.$ $(0.2328)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XI_{x}$\selectlanguage{american}%
 & $47$$^{1}B_{3u}$ & $7.21$ & $0.2879$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+4\right\rangle $$-c.c.$ $(0.2177)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+6\right\rangle $$-c.c.$ $(0.1931)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.30$ & $1.406716$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8352)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.1018)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $4$$^{1}B_{2u}$ & $3.87$ & $0.913194$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4670)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$-c.c.$$(0.4507)$\selectlanguage{american}%
\tabularnewline
$III_{x\&y}$ & $5$$^{1}B_{2u}$ & $4.35$ & $0.727174$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4166)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+4\right\rangle $$-c.c.$$(0.3382)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $5$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.48$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.205762$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $$-c.c.$$(0.4162)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L\right\rangle $$+c.c.$ $(0.2513)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & $7$$^{1}B_{2u}$ & $4.88$ & $1.213884$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+2\right\rangle $$-c.c.$ $(0.4285)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.3659)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $9$$^{1}B_{3u}$ & $5.09$ & $1.125146$ & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$+c.c.$$(0.4371)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $$-c.c.$$(0.2737)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $13$$^{1}B_{3u}$ & $5.60$ & $0.436946$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-7\rightarrow L\right\rangle $$-c.c.$ $(0.4290)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L;H-4\rightarrow L\right\rangle $$-c.c.$ $(0.2342)$\selectlanguage{american}%
\tabularnewline
$VII_{x\&y}$ & $14$$^{1}B_{2u}$ & $5.82$ & $0.367347$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle $$-c.c.$ $(0.3652)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L\right\rangle $$+c.c.$ $(0.2564)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $14$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.91$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.162591$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$-c.c.$ $(0.3358)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+10\right\rangle $$+c.c.$ $(0.2292)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $22$$^{1}B_{3u}$ & $6.57$ & $1.624379$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+2\right\rangle $$+c.c.$ $(0.4256)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+12\right\rangle $$+c.c.$ $(0.1711)$\selectlanguage{american}%
\tabularnewline
$IX_{y}$ & $31$$^{1}B_{2u}$ & \selectlanguage{english}%
$7.00$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.129647$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.4576)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $ $(0.2268)$\selectlanguage{american}%
\tabularnewline
$X_{y}$ & $50$$^{1}B_{2u}$ & \selectlanguage{english}%
$7.78$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.466491$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-6\rightarrow L+1\right\rangle $$-c.c.$ $(0.3067)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-11\rightarrow L+1\right\rangle $$+c.c.$ $(0.2359)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.02$ & $3.1106$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8557)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L\right\rangle $$-c.c.$ $(0.0659)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $4$$^{1}B_{2u}$ & $3.97$ & $0.7433$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.5418)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$+c.c.$$(0.4542)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $6$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.16$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.4209$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$+c.c.$$(0.5430)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H-5\rightarrow L\right\rangle $
$+c.c.$ $(0.1380)$\selectlanguage{american}%
\tabularnewline
$III_{x\&y}$ & $7$$^{1}B_{2u}$ & $4.46$ & $0.4448$ & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H-1\rightarrow L\right\rangle $
$-c.c.$ $(0.4580)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L+1\right\rangle $ $(0.2558)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $10$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.60$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.8227$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\text{\ensuremath{\rightarrow}}L+1\right\rangle $ $+c.c.$
$(0.4438)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H\rightarrow L+2\right\rangle $
$-c.c.$ $(0.2781)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $10$$^{1}B_{2u}$ & $5.16$ & $2.0518$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.7916)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2;H\rightarrow L;H\rightarrow L\right\rangle $$(0.1569)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $16$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.17$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.1558$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L+5\right\rangle $ $-c.c.$
$(0.3482)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H\rightarrow L+2\right\rangle $
$-c.c.$ $(0.2872)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $25$$^{1}B_{3u}$ & $5.88$ & $1.3378$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+3\right\rangle $$-c.c.$$(0.3284)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L;H-6\rightarrow L\right\rangle $$+c.c.$
$(0.3143)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $29$$^{1}B_{2u}$ & $6.30$ & $1.1841$ & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$(0.5752)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-14\rightarrow L\right\rangle $$+c.c.$$(0.2588)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $34$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.37$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6869$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\text{\ensuremath{\rightarrow}}L;H\rightarrow L+1\right\rangle $$-c.c.$
$(0.0682)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L;H-4\rightarrow L\right\rangle $$-c.c.$
$(0.1899)$\selectlanguage{american}%
\tabularnewline
$VII_{x\&y}$ & $49$$^{1}B_{3u}$ & $6.89$ & $0.3030$ & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L+3;H\rightarrow L+7\right\rangle $$+c.c.$
$(0.3611)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H-7\rightarrow L+3\right\rangle $$+c.c.$
$(0.2973)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $51$$^{1}B_{2u}$ & $7.03$ & $0.3937$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+4\right\rangle $$-c.c.$$(0.3445)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-6\rightarrow L+2\right\rangle $$-c.c.$$(0.2926)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.30$ & $2.7613$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8402)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.1470)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $3$$^{1}B_{2u}$ & $4.36$ & $0.5470$ & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$+c.c.$$(0.5117)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.3179)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $6$$^{1}B_{3u}$ & $4.85$ & $0.8881$ & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$+c.c.$ $(0.3945)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+5\right\rangle $ $+c.c.$$(0.2458)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $10$$^{1}B_{3u}$ & $5.41$ & $0.8911$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle +c.c.$$(0.3678)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle -c.c.$$(0.2935)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $9$$^{1}B_{2u}$ & $5.55$ & \selectlanguage{english}%
$1.1210$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.6631)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+8\right\rangle $$(0.1829)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $15$$^{1}B_{3u}$ & $5.85$ & $0.7202$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+5\right\rangle $ $+c.c.$$(0.3695)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+5\right\rangle $$-c.c.$$(0.2291)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $20$$^{1}B_{3u}$ & $6.16$ & $0.6527$ & \selectlanguage{english}%
$\left|H\rightarrow L+1;H-6\rightarrow L\right\rangle $ $-c.c.$$(0.3325)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+5\right\rangle $$-c.c.$$(0.2940)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $15$$^{1}B_{2u}$ & \selectlanguage{english}%
$6.23$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.9321$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.3439)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$(0.3086)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $18$$^{1}B_{2u}$ & $6.45$ & $0.7057$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+9\right\rangle $$+c.c.$$(0.2227)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H\rightarrow L+3\right\rangle $$-c.c.$$(0.2885)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $27$$^{1}B_{3u}$ & $6.73$ & $1.6524$ & \selectlanguage{english}%
$\left|H-1\rightarrow L,H-6\rightarrow L\right\rangle $ $-c.c.$$(0.2650)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+6\right\rangle $$+c.c.$$(0.2570)$\selectlanguage{american}%
\tabularnewline
$IX_{y}$ & $29$$^{1}B_{2u}$ & $7.09$ & $0.7071$ & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$(0.2946)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-14\rightarrow L\right\rangle $$-c.c.$$(0.2479)$\selectlanguage{american}%
\tabularnewline
$X_{x\&y}$ & $42$$^{1}B_{3u}$ & \selectlanguage{english}%
$7.56$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.4486$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+9\right\rangle $$-c.c.$$(0.2612)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3;H\rightarrow L+7\right\rangle $$-c.c.$$(0.2116)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $47$$^{1}B_{2u}$ & \selectlanguage{english}%
$7.75$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6221$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+8\right\rangle $$(0.2639)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-12\rightarrow L\right\rangle $$+c.c.$$(0.1783)$\selectlanguage{american}%
\tabularnewline
$XI_{x}$ & $57$$^{1}B_{3u}$ & $8.14$ & $0.5141$ & \selectlanguage{english}%
$\left|H-1\rightarrow L;H-1\rightarrow L+7\right\rangle $$-c.c.$$(0.1957)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+5\right\rangle $$-c.c.$$(0.1675)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $1.86$ & $2.5210$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8412)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$-c.c.$ $(0.1094)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $4$$^{1}B_{3u}$ & $3.50$ & $1.2044$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$+c.c.$ $(0.4984)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $$+c.c.$$(0.2112)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$4^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.62$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.2714$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$-c.c.$ $(0.4764)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\text{\ensuremath{\rightarrow}}L+2\right\rangle $ $(0.2997)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $7$$^{1}B_{3u}$ & $3.96$ & $2.1501$ & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $$-c.c.$$(0.5100)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-4\rightarrow L\right\rangle $$-c.c.$ $(0.4764)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & \selectlanguage{english}%
$7^{1}B_{2u}$\selectlanguage{american}%
 & $4.15$ & $2.0730$ & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L+1\right\rangle $ $(0.7196)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-1\rightarrow L+1\right\rangle $$(0.3491)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $11$$^{1}B_{3u}$ & $4.53$ & $0.5587$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$-c.c.$$(0.4956)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-4\rightarrow L\right\rangle $$+c.c.$ $(0.2330)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $12$$^{1}B_{3u}$ & $4.76$ & $0.7880$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-4\rightarrow L\right\rangle $$+c.c.$ $(0.4333)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$$(0.2272)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $18$$^{1}B_{3u}$ & $5.38$ & $1.6773$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+4\right\rangle $$-c.c.$$(0.5205)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+2\right\rangle $$+c.c.$ $(0.1605)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $26$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.89$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.8326$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+2\right\rangle $$+c.c.$ $(0.2690)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2;H\rightarrow L+3\right\rangle $$+c.c.$ $(0.2374)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{x\&y}$\selectlanguage{american}%
 & $34$$^{1}B_{2u}$ & $6.25$ & $1.2975$ & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$(0.4661)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-7\rightarrow L+2\right\rangle $$+c.c.$$(0.2892)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $39$$^{1}B_{3u}$ & $6.34$ & $0.9598$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+7\right\rangle $$+c.c.$$(0.2847)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-6\rightarrow L+2\right\rangle $$-c.c.$$(0.2512)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.04$ & $2.2700$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8368)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L,H\rightarrow L+1\right\rangle $ $-c.c.$$(0.1091)$\selectlanguage{american}%
\tabularnewline
$II_{x}$ & $4$$^{1}B_{3u}$ & $3.80$ & $0.4640$ & \selectlanguage{english}%
$\left|H\rightarrow L,H-2\rightarrow L\right\rangle $ $+c.c.$$(0.3563)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$+c.c.$ $(0.3059)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $5$$^{1}B_{2u}$ & $4.02$ & $0.8072$ & \selectlanguage{english}%
$\left|H\rightarrow L+8\right\rangle $$-c.c.$ $(0.3624)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+5\right\rangle $$+c.c.$ $(0.2890)$\selectlanguage{american}%
\tabularnewline
$IV_{x}$ & $6$$^{1}B_{3u}$ & $4.21$ & $1.0272$ & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle -c.c.$$(0.3949)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+4\right\rangle -c.c.$$(0.2569)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $7$$^{1}B_{2u}$ & $4.52$ & $1.0353$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4140)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$+c.c.$$(0.3504)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $9$$^{1}B_{2u}$ & $4.76$ & $1.6034$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.5386)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$$(0.2354)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $10$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.77$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.2151$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L\right\rangle $$-c.c.$$(0.3885)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$$(0.2395)$\selectlanguage{american}%
\tabularnewline
$VII_{x\&y}$ & $12$$^{1}B_{2u}$ & $5.33$ & $0.4950$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4422)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-1\rightarrow L+1\right\rangle $$(0.3336)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $14$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.47$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.1069$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$$(0.2835)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-4\rightarrow L\right\rangle $$-c.c.$$(0.2819)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $19$$^{1}B_{3u}$ & $6.03$ & $1.0756$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$+c.c.$$(0.4085)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-6\rightarrow L+1\right\rangle $$-c.c.$$(0.2487)$\selectlanguage{american}%
\tabularnewline
$IX_{x\&y}$ & $23$$^{1}B_{2u}$ & \selectlanguage{english}%
$6.27$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7868$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.2978)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+6\right\rangle $ $(0.2779)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $24$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.31$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.0124$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-1\rightarrow L+2\right\rangle -c.c.$$(0.2976)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+1\right\rangle +c.c.$$(0.1875)$\selectlanguage{american}%
\tabularnewline
$X_{x\&y}$ & $29$$^{1}B_{2u}$ & \selectlanguage{english}%
$6.52$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5814$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+14\right\rangle -c.c.$$(0.2337)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+6\right\rangle +c.c.$$(0.2331)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $29$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.58$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.8128$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L;H-7\rightarrow L\right\rangle +c.c.$$(0.2177)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H\rightarrow L+6\right\rangle +c.c.$$(0.1815)$\selectlanguage{american}%
\tabularnewline
$XI_{x}$ & $34$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.84$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.2787$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2;H\rightarrow L+8\right\rangle -c.c.$$(0.2013)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+5\right\rangle +c.c.$$(0.1815)$\selectlanguage{american}%
\tabularnewline
$XII_{x\&y}$ & $49$$^{1}B_{2u}$ & \selectlanguage{english}%
$7.26$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.1191$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+8\right\rangle $$(0.3712)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.2236)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $48$$^{1}B_{3u}$ & $7.34$ & $1.0043$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+6\right\rangle $$-c.c.$$(0.2911)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+6\right\rangle +c.c.$$(0.2512)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}\selectlanguage{english}%
\end{table}
\begin{table}[H]
\protect\caption{\label{wave_analysis_50atoms_scr_RQD}Excited states giving rise to
peaks in the singlet linear optical absorption spectrum of RGM-50,
computed employing the MRSDCI approach, along with the screened parameters
in the PPP model. }

\selectlanguage{american}%
\centering{}%
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $1.72$ & $3.8432$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8590)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$+c.c.$ $(0.0678)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $4$$^{1}B_{2u}$ & $3.39$ & $0.9517$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.5734)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$-c.c.$$(0.4401)$\selectlanguage{american}%
\tabularnewline
$III_{x\&y}$ & $8$$^{1}B_{2u}$ & $3.79$ & $0.5483$ & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H\rightarrow L+1\right\rangle $
$+c.c.$ $(0.4451)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L+1\right\rangle $ $(0.2769)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $8$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.03$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.2328$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L+4\right\rangle $ $-c.c.$
$(0.3874)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\text{\ensuremath{\rightarrow}}L\right\rangle $ $+c.c.$
$(0.2867)$\selectlanguage{american}%
\tabularnewline
$IV_{x}$ & $11$$^{1}B_{3u}$ & $4.21$ & $0.9785$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+3\right\rangle $$-c.c.$$(0.4115)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+3\right\rangle $$-c.c.$$(0.2970)$\selectlanguage{american}%
\tabularnewline
$V_{x\&y}$ & $20$$^{1}B_{3u}$ & $4.90$ & $1.1721$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle $$+c.c.$$(0.4231)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H-5\rightarrow L\right\rangle $$+c.c.$
$(0.2244)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $17$$^{1}B_{2u}$ & \selectlanguage{english}%
$5.04$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.0716$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.8044)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+3;H-3\rightarrow L\right\rangle $
$(0.1640)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $31$$^{1}B_{3u}$ & $5.41$ & $1.0791$ & \selectlanguage{english}%
$\left|H-6\rightarrow L;H-1\rightarrow L\right\rangle $$+c.c.$$(0.2361)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H-6\rightarrow L\right\rangle $$-c.c.$$(0.2227)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $40$$^{1}B_{3u}$ & $5.73$ & $0.7423$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$+c.c.$$(0.2486)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+2\right\rangle $$-c.c.$$(0.2406)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $50$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.95$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6274$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L;H-1\rightarrow L\right\rangle $$+c.c.$$(0.2361)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+2\right\rangle $$-c.c.$$(0.2406)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{y}$\selectlanguage{american}%
 & $35$$^{1}B_{2u}$ & $6.23$ & $0.8094$ & \selectlanguage{english}%
$\left|H-8\rightarrow L+8\right\rangle $$(0.6294)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+8\right\rangle $$-c.c.$$(0.2972)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $1.98$ & $3.4780$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8368)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.1685)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $4$$^{1}B_{2u}$ & $3.84$ & $0.6241$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.6657)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$ $(0.2916)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $8$$^{1}B_{3u}$ & $4.71$ & $0.8499$ & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$+c.c.$ $(0.3818)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L,H\rightarrow L+5\right\rangle $ $-c.c.$$(0.2012)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $12$$^{1}B_{3u}$ & $5.10$ & $1.0796$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+1\right\rangle -c.c.$$(0.3378)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+3\right\rangle -c.c.$$(0.2762)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $9$$^{1}B_{2u}$ & $5.14$ & \selectlanguage{english}%
$0.5471$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $ $+c.c.$$(0.3645)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.2258)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $15$$^{1}B_{3u}$ & $5.34$ & $0.6970$ & \selectlanguage{english}%
$\left|H-8\rightarrow L+1\right\rangle $ $-c.c.$$(0.3202)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-8\rightarrow L\right\rangle $$-c.c.$$(0.2821)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $13$$^{1}B_{2u}$ & $5.61$ & $1.1140$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.5543)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.2919)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $18$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.64$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7958$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-5\rightarrow L\right\rangle $$-c.c.$$(0.3125)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+5\right\rangle $ $-c.c.$$(0.2359)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $25$$^{1}B_{3u}$ & $5.99$ & $0.6481$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+12\right\rangle $ $-c.c.$$(0.2424)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-14\rightarrow L\right\rangle $ $+c.c.$$(0.2348)$\selectlanguage{american}%
\tabularnewline
$VIII_{x\&y}$ & $23$$^{1}B_{2u}$ & $6.38$ & $1.8981$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $ $(0.3313)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+9\right\rangle $$(0.3307)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $32$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.45$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.4693$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6;H\rightarrow L+1\right\rangle $$-c.c.$$(0.2247)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+10\right\rangle $$-c.c.$$(0.1985)$\selectlanguage{american}%
\tabularnewline
$IX_{x}$ & $42$$^{1}B_{3u}$ & $6.96$ & $0.3205$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+3\right\rangle $$-c.c.$$(0.2100)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+4\right\rangle $$-c.c.$$(0.2050)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}\selectlanguage{english}%
\end{table}
\begin{table}[H]
\protect\caption{\label{wave_analysis_54atoms_scr_RQD}Excited states giving rise to
peaks in the singlet linear optical absorption spectrum of RGM-54,
computed employing the MRSDCI approach, along with the screened parameters
in the PPP model. }

\selectlanguage{american}%
\centering{}%
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $1.63$ & $1.4845$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8330)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.1286)$\selectlanguage{american}%
\tabularnewline
$II_{x}$ & $2$$^{1}B_{3u}$ & $2.56$ & $2.2031$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$+c.c.$ $(0.4984)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$-c.c.$$(0.1687)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $4$$^{1}B_{2u}$ & $2.83$ & $2.0444$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.6233)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-1\rightarrow L+1\right\rangle $
$(0.5382)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & \selectlanguage{english}%
$5$$^{1}B_{2u}$\selectlanguage{american}%
 & $3.09$ & $2.1949$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$-c.c.$ $(0.5340)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L+1\right\rangle $ $(0.1943)$\selectlanguage{american}%
\tabularnewline
$V_{x\&y}$ & $9$$^{1}B_{3u}$ & $3.66$ & $1.9235$ & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$+c.c.$$(0.3849)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+7\right\rangle $$-c.c.$ $(0.3397)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$8$$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.76$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4426$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$+c.c.$$(0.5363)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-1\rightarrow L+1\right\rangle $
$(0.1882)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $12$$^{1}B_{3u}$ & $3.95$ & $1.6583$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $$+c.c.$ $(0.5033)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L\right\rangle $$-c.c.$$(0.1636)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $12$$^{1}B_{2u}$ & $4.15$ & $0.8667$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.6638)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-2\rightarrow L+2\right\rangle $
$(0.4977)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $17$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.31$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7625$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-7\rightarrow L\right\rangle $$-c.c.$ $(0.4137)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$+c.c.$ $(0.2776)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{y}$\selectlanguage{american}%
 & $29$$^{1}B_{2u}$ & $5.14$ & $1.2230$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.4616)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-3\rightarrow L+3\right\rangle $
$(0.3651)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{x}$\selectlanguage{american}%
 & $39$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.40$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.4639$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+7\right\rangle $$+c.c.$ $(0.3768)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+6\right\rangle $$-c.c.$ $(0.3183)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XI_{x}$\selectlanguage{american}%
 & $43$$^{1}B_{3u}$ & $5.60$ & $0.6826$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+6\right\rangle $$-c.c.$ $(0.4033)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+8\right\rangle $$-c.c.$ $(0.2236)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XII_{x}$\selectlanguage{american}%
 & $48$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.82$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6093$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-11\rightarrow L+1\right\rangle $$-c.c.$ $(0.3254)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+17\right\rangle $$+c.c.$ $(0.2814)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}\selectlanguage{english}%
\end{table}
\begin{table}[H]
\protect\caption{\label{wave_analysis_54atoms_std_RQD}Excited states giving rise to
peaks in the singlet linear optical absorption spectrum of RGM-54,
computed employing the MRSDCI approach, along with the standard parameters
in the PPP model. }

\selectlanguage{american}%
\centering{}%
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $2.09$ & $1.4091$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8149)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.1651)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $2$$^{1}B_{3u}$ & $3.15$ & $1.6323$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$ $(0.4840)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$-c.c.$$(0.2369)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $4$$^{1}B_{2u}$ & \selectlanguage{english}%
$3.25$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.2639$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4851)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-1\rightarrow L+1\right\rangle $
$(0.4840)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $5$$^{1}B_{2u}$ & $3.69$ & $1.1580$ & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$+c.c.$ $(0.4030)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$+c.c.$ $(0.3073)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $6$$^{1}B_{2u}$ & $3.91$ & $2.0968$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.3495)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $$+c.c.$$(0.3201)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $7$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.04$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.5506$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$+c.c.$$(0.3500)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+7\right\rangle $ $+c.c.(0.3310)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $9$$^{1}B_{3u}$ & $4.22$ & $1.1430$ & \selectlanguage{english}%
$\left|H\rightarrow L+4\right\rangle $$-c.c.$$(0.3000)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+8\right\rangle $$+c.c.$$(0.2912)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $11$$^{1}B_{3u}$ & $4.64$ & $0.6269$ & \selectlanguage{english}%
$\left|H\rightarrow L+8\right\rangle $$+c.c.$$(0.4151)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$-c.c.$$(0.3113)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $14$$^{1}B_{3u}$ & $4.97$ & $1.0338$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $$-c.c.$ $(0.4195)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+7\right\rangle $$+c.c.$ $(0.1741)$\selectlanguage{american}%
\tabularnewline
$VIII_{y}$ & $14$$^{1}B_{2u}$ & $5.14$ & $0.9203$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+9\right\rangle $$-c.c.$ $(0.3905)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-9\rightarrow L+1\right\rangle $
$-c.c.(0.2940)$\selectlanguage{american}%
\tabularnewline
$IX_{x}$ & $19$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.41$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7882$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+1\right\rangle $$-c.c.$ $(0.2563)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+7\right\rangle $$+c.c.$ $(0.2369)$\selectlanguage{american}%
\tabularnewline
$X_{x\&y}$ & $26$$^{1}B_{2u}$ & \selectlanguage{english}%
$5.91$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6193$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-4\rightarrow L+1\right\rangle $$-c.c.$ $(0.2488)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $ $(0.2293)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $28$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.02$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4809$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L;H-1\rightarrow L\right\rangle $$+c.c.$ $(0.3414)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2;H\rightarrow L+4\right\rangle $$-c.c.$ $(0.2686)$\selectlanguage{american}%
\tabularnewline
$XI_{y}$ & $33$$^{1}B_{2u}$ & \selectlanguage{english}%
$6.22$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.0196$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-3\rightarrow L+3\right\rangle $
$(0.3850)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.3640)$\selectlanguage{american}%
\tabularnewline
$XII_{x\&y}$ & $38$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.51$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.6007$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+7\right\rangle $$+c.c.$ $(0.2954)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2;H\rightarrow L+4\right\rangle $$-c.c.$ $(0.2515)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $45$$^{1}B_{2u}$ & $6.61$ & $0.7244$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.2293)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1;H\rightarrow L+2\right\rangle $$+c.c.$
$(0.2139)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}\selectlanguage{english}%
\end{table}
\begin{table}[H]
\protect\caption{\label{wave_analysis_56atoms_scr_RQD}Excited states giving rise to
peaks in the singlet linear optical absorption spectrum of RGM-56,
computed employing the MRSDCI approach, along with the screened parameters
in the PPP model. }

\selectlanguage{american}%
\centering{}%
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $1.50$ & $2.7694$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8452)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$ $(0.1424)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $3$$^{1}B_{2u}$ & $2.76$ & $2.2125$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$ $(0.5010)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$+c.c.$$(0.2824)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $2$$^{1}B_{3u}$ & \selectlanguage{english}%
$2.82$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.6228$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$-c.c.$ $(0.5242)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$-c.c.$$(0.2594)$\selectlanguage{american}%
\tabularnewline
$III_{x\&y}$ & $8$$^{1}B_{2u}$ & $3.61$ & $2.3531$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.6437)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-2\rightarrow L+2\right\rangle $
$(0.4553)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $8$$^{1}B_{3u}$ & \selectlanguage{english}%
$3.61$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.7934$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$-c.c.$$(0.4248)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-7\rightarrow L\right\rangle $$-c.c.$ $(0.3464)$\selectlanguage{american}%
\tabularnewline
$IV_{x}$ & $11$$^{1}B_{3u}$ & $3.92$ & $1.0255$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $$+c.c.$ $(0.4865)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+9\right\rangle $$+c.c.$ $(0.1941)$\selectlanguage{american}%
\tabularnewline
$V_{x\&y}$ & $11$$^{1}B_{2u}$ & $4.32$ & $0.3844$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+10\right\rangle $$-c.c.$ $(0.3907)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-1\rightarrow L+1\right\rangle $
$(0.3841)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$16$$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.35$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4780$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+7\right\rangle $$-c.c.$ $(0.3674)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$+c.c.$$(0.2270)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $23$$^{1}B_{2u}$ & $4.97$ & $0.5917$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-4\rightarrow L+2\right\rangle $$+c.c.$ $(0.4252)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H-2\rightarrow L+2\right\rangle $$-c.c.$
$(0.2884)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $27$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.03$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.7568$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+1\right\rangle $$+c.c.$$(0.2270)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+6\right\rangle $$-c.c.$ $(0.2162)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $30$$^{1}B_{2u}$ & $5.22$ & $0.4515$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+8\right\rangle $$+c.c.$ $(0.4065)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.2276)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $49$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.88$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5430$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-5\rightarrow L+2\right\rangle $$+c.c.$ $(0.4801)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+1\right\rangle $$+c.c.$$(0.2123)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
$I_{y}$ & $1$$^{1}B_{2u}$ & $1.91$ & $2.8248$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8337)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$ $(0.1496)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $3$$^{1}B_{2u}$ & $3.32$ & $1.1646$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$ $(0.3783)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.3586)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $3$$^{1}B_{3u}$ & \selectlanguage{english}%
$3.38$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.9728$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$+c.c.$ $(0.4057)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+4\right\rangle $$+c.c.$ $(0.3460)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $5$$^{1}B_{2u}$ & $3.87$ & $1.2282$ & \selectlanguage{english}%
$\left|H\rightarrow L+7\right\rangle $$+c.c.$ $(0.4874)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.3066)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $7$$^{1}B_{2u}$ & $4.09$ & $0.6195$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4561)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$$(0.3551)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $7$$^{1}B_{3u}$ & \selectlanguage{english}%
$4.15$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.3814$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+8\right\rangle $$-c.c.$$(0.3505)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+6\right\rangle $ $-c.c.(0.2916)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $9$$^{1}B_{2u}$ & $4.39$ & $1.7225$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.4006)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$$(0.2769)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $10$$^{1}B_{3u}$ & $4.51$ & $1.0202$ & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$-c.c.$$(0.3087)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+8\right\rangle $$-c.c.$$(0.2574)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $11$$^{1}B_{2u}$ & \selectlanguage{english}%
$4.63$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.4111$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.3934)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.3614)$\selectlanguage{american}%
\tabularnewline
$VII_{x\&y}$ & $15$$^{1}B_{3u}$ & $5.09$ & $0.6254$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$-c.c.$ $(0.3123)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-9\rightarrow L\right\rangle $$-c.c.$ $(0.2352)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $13$$^{1}B_{2u}$ & \selectlanguage{english}%
$5.20$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4511$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-1\rightarrow L+1\right\rangle $
$(0.4445)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-2\rightarrow L+2\right\rangle $
$(0.3259)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $17$$^{1}B_{3u}$ & $5.38$ & $0.7487$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-11\rightarrow L\right\rangle $$-c.c.$ $(0.3117)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$-c.c.$$(0.2132)$\selectlanguage{american}%
\tabularnewline
$IX_{x\&y}$ & $24$$^{1}B_{3u}$ & \selectlanguage{english}%
$5.94$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.1856$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+1\right\rangle $$+c.c.$$(0.3017)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L;H-1\rightarrow L\right\rangle $$-c.c.$ $(0.2391)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $24$$^{1}B_{2u}$ & \selectlanguage{english}%
$5.99$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3409$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.3329)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H\rightarrow L+7\right\rangle $$-c.c.$ $(0.2871)$\selectlanguage{american}%
\tabularnewline
$X_{x}$ & $28$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.11$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7549$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+2\right\rangle $$-c.c.$ $(0.3810)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H-1\rightarrow L+2\right\rangle $$+c.c.$
$(0.1974)$\selectlanguage{american}%
\tabularnewline
$XI_{x\&y}$ & $29$$^{1}B_{2u}$ & \selectlanguage{english}%
$6.29$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4309$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+4\right\rangle $$+c.c.$ $(0.2998)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H\rightarrow L+7\right\rangle $$-c.c.$ $(0.2614)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $34$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.39$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.2890$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+4\right\rangle $$-c.c.$ $(0.3028)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+2\right\rangle $$-c.c.$ $(0.2642)$\selectlanguage{american}%
\tabularnewline
$XII_{x\&y}$ & $41$$^{1}B_{3u}$ & \selectlanguage{english}%
$6.67$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7789$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L;H-1\rightarrow L\right\rangle $$+c.c.$ $(0.2255)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+8\right\rangle $$-c.c.$ $(0.2050)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $38$$^{1}B_{2u}$ & $6.77$ & $0.7244$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $ $(0.3114)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L;H-4\rightarrow L+4\right\rangle $
$(0.2800)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
